Random Matrices, Boundaries and Branes

This thesis is devoted to the application of random matrix theory to the study of random surfaces, both discrete and continuous; special emphasis is placed on surface boundaries and the associated boundary conditions in this formalism. In particular, using a multi-matrix integral with permutation symmetry, we are able to calculate the partition function of the Potts model on a random planar lattice with various boundary conditions imposed. We proceed to investigate the correspondence between the critical points in the phase diagram of this model and two-dimensional Liouville theory coupled to conformal field theories with global $\mathcal{W}$-symmetry. In this context, each boundary condition can be interpreted as the description of a brane in a family of bosonic string backgrounds. This investigation suggests that a spectrum of initially distinct boundary conditions of a given system may become degenerate when the latter is placed on a random surface of bounded genus, effectively leaving a smaller set of independent boundary conditions. This curious and much-debated feature is then further scrutinised by considering the double scaling limit of a two-matrix integral. For this model, we can show explicitly how this apparent degeneracy is in fact resolved by accounting for contributions invisible in string perturbation theory. Altogether, these developments provide novel descriptions of hitherto unexplored boundary conditions as well as new insights into the non-perturbative physics of boundaries and branes.

==> matrixrules.tex <==
\begin{pspicture}(12,3.5)
\psset{unit=0.7cm}
\psset{arrowscale=1.5}

\psline[ArrowInside=->,ArrowInsidePos=0.7](0,2.1)(3,2.1)
\psline[ArrowInside=->,ArrowInsidePos=0.7](3,1.9)(0,1.9)
\rput(5,2){$=\frac{1}{Nt_2}\delta\indices{^i_l}\delta\indices{^k_j}$}
\rput(0,2.6){$i$}
\rput(3,2.6){$l$}
\rput(0,1.4){$j$}
\rput(3,1.4){$k$}

\psline[ArrowInside=->,ArrowInsidePos=0.7](9.9,4.24)(9.9,2.1)
\psline[ArrowInside=->,ArrowInsidePos=0.7](10.1,2.1)(10.1,4.24)
\psline[ArrowInside=->,ArrowInsidePos=0.7](9.9,2.1)(8,1.2)
\psline[ArrowInside=->,ArrowInsidePos=0.7](8.1,1)(10,1.9)
\psline[ArrowInside=->,ArrowInsidePos=0.7](10,1.9)(11.9,1)
\psline[ArrowInside=->,ArrowInsidePos=0.7](12,1.2)(10.1,2.1)
\rput(15.5,2){$=Nt_3\delta\indices{^j_k}\delta\indices{^l_m}\delta\indices{^n_i}$}
\rput(9.4,4.24){$j$}
\rput(10.6,4.24){$i$}
\rput(7.6,1.4){$k$}
\rput(8.4,0.6){$l$}
\rput(11.6,0.6){$m$}
\rput(12.4,1.4){$n$}

\end{pspicture}


==> sheets.tex <==
\begin{pspicture}(7,4)
\psset{unit=.75cm}

\psline(0,0)(5,0)
\psline(0,1)(5,1)
\psline(0,2)(5,2)
\psline(0,3)(5,3)
\psline(0,4)(5,4)

\psline(1,0)(1,1)
\psline[doubleline=true](4,1)(4,2)
\psline[doubleline=true](1,2)(1,3)
\psline(4,3)(4,4)

\rput[tl](5.5,0.5){$g_3^{+(1)}(z)\propto-\sqrt z$}
\rput[tl](5.5,1.5){$g_3^{+(2)}(z)\propto \sqrt z$}
\rput[tl](5.5,2.5){$g_3^{+(3)}(z)\propto z^2$}
\rput[tl](5.5,3.5){$g_3^{+(4)}(z)\propto z$}
\rput[tl](5.5,4.5){$g_3^{+(5)}(z)\propto z$}


%\psset{unit=0.7cm}
%\psline[linecolor=blue](1,1)(9,1)
%\psline[doubleline=true,linewidth=0.07](5,3.309)(5,5.618)
\end{pspicture}


==> sheets1a.tex <==
\begin{pspicture}(-1,0)(10,4)
\psset{unit=.8cm}

\psline(1,1)(1,2)
\psline(1,2)(1,3)
\psline[doubleline=true](1,3)(1,4)

\psdot[dotsize=.15](1,4)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,1)

\rput[Br](.5,4){$G_Y^{(1)}(z)_-$}
\rput[Br](.5,3){$G_Y^{(1)}(z)_+$}
\rput[Bl](1.5,4){$z-z^{-1}+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,3){$\omega^2t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\omega\frac{t_3^2-3t_2t_4}{9t_4^{5/3}}z^{-1/3}-\omega^2\frac{2t_3^3-9t_2t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\rput[Bl](1.5,2){$\omega t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\omega^2\frac{t_3^2-3t_2t_4}{9t_4^{5/3}}z^{-1/3}-\omega\frac{2t_3^3-9t_2t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\rput[Bl](1.5,1){$t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\frac{t_3^2-3t_2t_4}{9t_4^{5/3}}z^{-1/3}-\frac{2t_3^3-9t_2t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\end{pspicture}


==> sheets1b.tex <==
\begin{pspicture}(-1,0)(10,4)
\psset{unit=.8cm}

\rput[Br](0.5,3){$G^Y_{(0)}(z)_-$}
\rput[Br](0.5,4){$G^Y_{(0)}(z)_+$}
\rput[Bl](1.5,1){$z+t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\frac{t_3^2-3(t_2-1)t_4}{9t_4^{5/3}}z^{-1/3}-\frac{2t_3^3-9(t_2-1)t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\rput[Bl](1.5,2){$z+\omega t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\omega^2\frac{t_3^2-3(t_2-1)t_4}{9t_4^{5/3}}z^{-1/3}-\omega \frac{2t_3^3-9(t_2-1)t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\rput[Bl](1.5,3){$z+\omega^2 t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\omega\frac{t_3^2-3(t_2-1)t_4}{9t_4^{5/3}}z^{-1/3}-\omega^2\frac{2t_3^3-9(t_2-1)t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\rput[Bl](1.5,4){$z^{-1}+\mathcal{O}(z^{-2})$}

\psline(1,1)(1,2)
\psline(1,2)(1,3)
\psline[doubleline=true](1,3)(1,4)
\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)

\end{pspicture}


==> sheets2a.tex <==
\begin{pspicture}(-1,0)(10,4)
\psset{unit=.8cm}

%p=1
\psline(1,1)(1,2)
\psline[doubleline=true](1,2)(1,3)
\psline(1,3)(1,4)

\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)

%p=1
\rput[Br](0.5,3){$G_Y^{(1)}(z)_-$}
\rput[Br](0.5,2){$G_Y^{(1)}(z)_+$}
\rput[Bl](1.5,4){$z+t_3^{-1/2}z^{1/2}+\frac{t_2}{2t_3}+\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,3){$z-t_3^{-1/2}z^{1/2}+\frac{t_2}{2t_3}-\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,2){$t_3^{-1/2}z^{1/2}-\frac{t_2}{2t_3}+\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,1){$-t_3^{-1/2}z^{1/2}-\frac{t_2}{2t_3}-\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\end{pspicture}


==> sheets2b.tex <==
\begin{pspicture}(-1,0)(10,4)
\psset{unit=.8cm}

%p=0,2
\psline[doubleline=true](1,1)(1,2)
\psline(1,2)(1,3)
\psline[doubleline=true](1,3)(1,4)

\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)

\rput[Br](0.5,4){$G_Y^{(2)}(z)_-$}
\rput[Br](0.5,3){$G_Y^{(2)}(z)_+$}
\rput[Bl](1.5,4){$z-z^{-1}+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,3){$2t_3^{-1/2}z^{1/2}-\frac{t_2}{t_3}+\frac{t_2^2}{4t_3^{3/2}}z^{-1/2}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,2){$-2t_3^{-1/2}z^{1/2}-\frac{t_2}{t_3}-\frac{t_2^2}{4t_3^{3/2}}z^{-1/2}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,1){$-z-\frac{2t_2}{t_3}+z^{-1}+\mathcal{O}(z^{-2})$}

\end{pspicture}


==> sheets2c.tex <==
\begin{pspicture}(-1,0)(10,4)
\psset{unit=.8cm}

%p=1
\psline(1,1)(1,2)
\psline[doubleline=true](1,2)(1,3)
\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)

\rput[Br](0.5,3){$G^Y_{(1)}(z)_-$}
\rput[Br](0.5,2){$G^Y_{(1)}(z)_+$}
\rput[Bl](1.5,3){$t_3z^2+t_2z-z^{-1}+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,2){$z+t_3^{-1/2}z^{1/2}+\frac{t_2-1}{t_3}+\frac{(t_2-1)^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,1){$z-t_3^{-1/2}z^{1/2}+\frac{t_2-1}{t_3}-\frac{(t_2-1)^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}-\mathcal{O}(z^{-3/2})$}


\end{pspicture}


==> sheets2d.tex <==
\begin{pspicture}(-1,0)(10,3)
\psset{unit=.8cm}

%p=2
\psline[doubleline=true](1,1)(1,2)
\psline[doubleline=true](1,2)(1,3)
\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)

\rput[Br](0.5,2){$G^Y_{(2)}(z)_-$}
\rput[Br](0.5,3){$G^Y_{(2)}(z)_+$}
\rput[Bl](1.5,1){$-z-\frac{2t_2}{t_3}-z^{-1}+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,2){$\frac{t_3}{4}z^2+\frac{t_2}{2}z+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,3){$z+z^{-1}+\mathcal{O}(z^{-2})$}

\end{pspicture}


==> sheets3a.tex <==
\begin{pspicture}(-1,0)(10,6)
\psset{unit=.8cm}
%p=1

\psline(1,1)(1,2)
\psline[doubleline=true](1,2)(1,3)
\psline(1,3)(1,4)
\psline[doubleline=true](1,4)(1,5)
\psline(1,5)(1,6)

\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)
\psdot[dotsize=.15](1,5)
\psdot[dotsize=.15](1,6)

\rput[Br](0.5,3){$G_Y^{(1)}(z)_-$}
\rput[Br](0.5,2){$G_Y^{(1)}(z)_+$}
\rput[Bl](1.5,1){$-t_3^{-1/2}z^{1/2}-\frac{t_2}{2t_3}-\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}-\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,2){$t_3^{-1/2}z^{1/2}-\frac{t_2}{2t_3}+\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,3){$ z-2t_3^{-1/2}z^{1/2}+\frac{t_2}{t_3}-\frac{t_2^2}{4t_3^{3/2}}z^{-1/2}-\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,4){$ z+2t_3^{-1/2}z^{1/2}+\frac{t_2}{t_3}+\frac{t_2^2}{4t_3^{3/2}}z^{-1/2}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,5){$2z-t_3^{-1/2}z^{1/2}+\frac{5t_2}{2t_3}-\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}-\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,6){$2z+t_3^{-1/2}z^{1/2}+\frac{5t_2}{2t_3}+\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}

\end{pspicture}


==> sheets3b.tex <==
\begin{pspicture}(-1,0)(10,6)
\psset{unit=.8cm}
%p=0

\psline[doubleline=true](1,1)(1,2)
\psline(1,2)(1,3)
\psline[doubleline=true](1,3)(1,4)
\psline(1,4)(1,5)
\psline[doubleline=true](1,5)(1,6)

\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)
\psdot[dotsize=.15](1,5)
\psdot[dotsize=.15](1,6)

\rput[Br](0.5,6){$G_Y^{(3)}(z)_-$}
\rput[Br](0.5,5){$G_Y^{(3)}(z)_+$}
\rput[Bl](1.5,6){$z-z^{-1}+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,5){$3t_3^{-1/2}z^{1/2}-\frac{3t_2}{2t_3}+\frac{3t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,4){$-3t_3^{-1/2}z^{1/2}-\frac{3t_2}{2t_3}-\frac{3t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}-\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,3){$-2z+3 t_3^{-1/2}z^{1/2}-\frac{9t_2}{2t_3}+\frac{3t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,2){$-2z-3 t_3^{-1/2}z^{1/2}-\frac{9t_2}{2t_3}-\frac{3t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,1){$-3z-6\frac{t_2}{t_3}+z^{-1}+\mathcal{O}(z^{-2})$}

\end{pspicture}


==> sheets3inv.tex <==
\begin{pspicture}(-1,0)(10,5)
\psset{unit=.8cm}

\psline(1,1)(1,2)
\psline[doubleline=true](1,2)(1,3)
\psline[doubleline=true](1,3)(1,4)
\psline(1,4)(1,5)

\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)
\psdot[dotsize=.15](1,5)

\rput[Br](0.5,3){$G^Y_{(2)}(z)_-$}
\rput[Br](0.5,4){$G^Y_{(2)}(z)_+$}
\rput[Bl](1.5,5){$z-t_3^{-1/2}z^{1/2}-\frac{t_2-1}{2t_3}-\frac{(t_2-1)^2}{8t_3^{3/2}}z^{1/2}+\frac{1}{2}z^{-1}-\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,4){$z+t_3^{-1/2}z^{1/2}-\frac{t_2-1}{2t_3}+\frac{(t_2-1)^2}{8t_3^{3/2}}z^{1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,3){$\frac{t_3}{4}z^2+\frac{t_2}{2}z+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,2){$-z+\I t_3^{-1/2}z^{1/2}-\frac{t_2-1}{2t_3}+\I\frac{(t_2-1)^2}{8t_3^{3/2}}z^{1/2}-\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,1){$-z-\I t_3^{-1/2}z^{1/2}-\frac{t_2-1}{2t_3}-\I\frac{(t_2-1)^2}{8t_3^{3/2}}z^{1/2}-\frac{1}{2}z^{-1}\mathcal{O}(z^{-3/2})$}

\end{pspicture}


==> sphere.tex <==
\begin{pspicture}(6,6)
\psset{unit=0.7cm}

\psline[linestyle=dashed](1,1)(9,1)
\psline[linestyle=dashed](1,1)(5,7.928)
\psline[linestyle=dashed](5,7.928)(9,1)

\psline[linestyle=dashed](3,4.464)(7,4.464)
\psline[linestyle=dashed](3,4.464)(5,1)
\psline[linestyle=dashed](7,4.464)(5,1)

\psline(2.9,1.2)(3.1,0.8)
\psline(3,1.2)(3.2,0.8)
\psline(2.8,1.2)(3,0.8)

\psline(7.1,1.2)(7.3,0.8)
\psline(6.9,1.2)(7.1,0.8)
\psline(7,1.2)(7.2,0.8)

\psline(1.5,2.45)(2.0,2.45)
\psline(1.6,2.55)(2.1,2.55)

\psline(3.9,6.45)(4.4,6.45)
\psline(4,6.55)(4.5,6.55)

\psline(8.4,2.5)(7.9,2.5)
\psline(6.1,6.5)(5.6,6.5)

\psline[doubleline=true,linewidth=0.07](5,3.309)(5,5.618)
\psline[doubleline=true,linewidth=0.07](3,2.155)(5,3.309)
\psline[doubleline=true,linewidth=0.07](7,2.155)(5,3.309)

\psbezier[doubleline=true,linewidth=0.07](7,2.155)(7,-0.155)(3,-0.155)(3,2.155)
\psbezier[doubleline=true,linewidth=0.07](3,2.155)(1,3.309)(3,6.772)(5,5.618)
\psbezier[doubleline=true,linewidth=0.07](7,2.155)(9,3.309)(7,6.772)(5,5.618)
\end{pspicture}


==> spheregraph.tex <==
\begin{pspicture}(-1,-1)(9,8)
\psset{unit=0.7cm}
\psline[linecolor=white](1,1)(9,1)
\psline[linecolor=white](1,1)(5,7.928)
\psline[linecolor=white](5,7.928)(9,1)

\psline[linecolor=white](3,4.464)(7,4.464)
\psline[linecolor=white](3,4.464)(5,1)
\psline[linecolor=white](7,4.464)(5,1)

%\psdot[linecolor=blue](3,2.155)
%\psdot[linecolor=blue](7,2.155)
%\psdot[linecolor=blue](5,3.309)
%\psdot[linecolor=blue](5,5.618)
\psline[doubleline=true,linewidth=0.07](5,3.309)(5,5.618)
\psline[doubleline=true,linewidth=0.07](3,2.155)(5,3.309)
\psline[doubleline=true,linewidth=0.07](7,2.155)(5,3.309)

\psbezier[doubleline=true,linewidth=0.07](7,2.155)(7,-0.155)(3,-0.155)(3,2.155)
\psbezier[doubleline=true,linewidth=0.07](3,2.155)(1,3.309)(3,6.772)(5,5.618)
\psbezier[doubleline=true,linewidth=0.07](7,2.155)(9,3.309)(7,6.772)(5,5.618)
\end{pspicture}


==> statesising.tex <==
\begin{pspicture}(9,3.5)
\psset{unit=.8cm}

% A_3
\rput(2.8,4.5){$A_3$}
\psdot[dotsize=.15](2,4)
\psdot[dotsize=.15](3,4)
\psdot[dotsize=.15](4,4)
%\psdot[dotsize=.2](4,3.5)
\psline(2,4)(3,4)
\psline(4,4)(3,4)
%\psline[arrowsize=6pt]{->}(2,4)(2.7,4)
%\psline[arrowsize=6pt]{->}(4,4)(3.3,4)
%\psline(3,4)(4,3.5)

% A_2
\rput(0,2.5){$A_2$}
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,2)
%\psdot[dotsize=.2](1,1)
%\psdot[dotsize=.2](1,0)
\psline(1,3)(1,2)
%\psline[arrowsize=6pt]{<-}(1,2.7)(1,2)
%\psline(1,2)(1,1)
%\psline(1,1)(1,0)

% states
\rput(2,3){$\mathbb{I}$}
\rput(3,3){$\sigma$}
\rput(4,3){$\varepsilon$}
\rput(2,2){$\varepsilon$}
\rput(3,2){$\sigma$}
\rput(4,2){$\mathbb{I}$}

% other stuff

\psline[linestyle=dashed](1.5,4)(4,1.5)

\rput(8,3){$
\begin{tabular}[b]{lll}
		&$A_2\times A_3$&$X_{(p|\sigma)}$\\
		\hline
		$\mathbb{I}$&$(1,1)$&$X_1$\\
		$\varepsilon$&$(2,1)$&$X_2$\\
		$\sigma$&$(2,2)$&$X_1+X_2$\\
		\hline
\end{tabular}$}
\end{pspicture}


==> statespotts.tex <==
\begin{pspicture}(10,4)
\psset{unit=.8cm}

% D_4
\rput(2.8,5){$D_4$}
\psdot[dotsize=.15](2,4)
\psdot[dotsize=.15](3,4)
\psdot[dotsize=.15](4,4.5)
\psdot[dotsize=.15](4,3.5)
\psline(2,4)(3,4)
\psline(3,4)(4,4.5)
\psline(3,4)(4,3.5)
%\psline[arrowsize=6pt,linestyle=dotted]{<-}(2,4)(4,4.5)
%\psline[arrowsize=6pt,linestyle=dotted]{<-}(2,4)(4,3.5)

% A_4
\rput(0,1.5){$A_4$}
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,0)
\psline(1,3)(1,2)
%\psline[arrowsize=6pt]{->}(1,2.3)(1,2.7)
\psline(1,2)(1,1)
\psline(1,1)(1,0)
%\psline[arrowsize=6pt]{<-}(1,0.3)(1,0.7)

% states
\rput(2,3){$\mathbb{I}$}
\rput(3,3){$F$}
\rput(4,3){$\psi,\psi^{\dagger}$}
\rput(2,2){$\varepsilon$}
\rput(3,2){$N$}
\rput(4,2){$\sigma,\sigma^{\dagger}$}
\rput(2,1){$\varepsilon$}
\rput(3,1){$N$}
\rput(4,1){$\sigma,\sigma^{\dagger}$}
\rput(2,0){$\mathbb{I}$}
\rput(3,0){$F$}
\rput(4,0){$\psi,\psi^{\dagger}$}

% other stuff

\psline[linestyle=dashed](0.5,1.5)(5,1.5)

\rput(10,2.5){$
	\begin{tabular}[b]{lll}
		&$A_4\times D_4$&$X_{(p|\sigma)}$\\
		\hline
		$\mathbb{I}$&$(1,1)$&$X_1$\\
		$\psi$&$(1,3)$&$X_2$\\
		$\psi^{\dagger}$&$(1,4)$&$X_3$\\
		$F$&$(1,2)$&$X_1+X_2+X_3$\\
		$\varepsilon$&$(2,1)$&$X_2+X_3$\\
		$\sigma$&$(2,3)$&$X_1+X_3$\\
		$\sigma^{\dagger}$&$(2,4)$&$X_1+X_2$\\
		$N$&$(2,2)$&--\\
		\hline
	\end{tabular}$}
\end{pspicture}


==> table-pq.tex <==
\begin{pspicture}(10,5)
\psset{unit=.7cm}

\psframe(0,0)(10,5)

\psline(0,1)(10,1)
\psline(2,0)(2,5)
\psline(0,4)(10,4)
\psline(8,0)(8,5)

\psline[linestyle=dotted](1,-.5)(9,5.5)

\psline{->}(-.5,.5)(-.5,4.5)
\rput[b]{90}(-1,2.5){\tiny{$1\leq s\leq p'-1$}} 
\psline{->}(3,-.5)(7,-.5)
\rput(5,-1){\tiny{$1\leq r\leq p-1$}}

\psframe[linestyle=dashed,linecolor=blue](.1,.1)(9.9,.9)
\rput(1,0.5){\tiny{$\psi$}}
\rput(5,0.5){\tiny{$W^{(r)}[\psi]$}}
\rput(9,0.5){\tiny{$W^{(p-1)}[\psi]$}}

\psframe[linestyle=dashed,linecolor=red](-.1,-.1)(2.1,5.1)
\rput(1,4.5){\tiny{$\mathcal{L}\chi$}}
\rput[b]{90}(1,2.5){\tiny{$\mathcal{L}W^{(p'-s)}[\chi]$}}

\psframe[linestyle=dashed,linecolor=green](.1,4.9)(9.9,4.1)
\rput(5,4.5){\tiny{$W^{(r)}[\mathcal{L}\chi]$}}
\rput(9,4.5){\tiny{$\mathcal{L}^2\psi$}}

\psframe[linestyle=dashed,linecolor=gray](7.9,5.1)(10.1,-.1)
\rput[b]{90}(9,2.5){\tiny{$\mathcal{L}W^{(p'-s)}[\mathcal{L}\psi]$}}

\end{pspicture}


==> table-qp.tex <==
\begin{pspicture}(6,8)
\psset{unit=.7cm}

\psframe(0,0)(7,8)

\psline(2,0)(2,8)
\psline(0,1)(7,1)
\psline(5,0)(5,8)
\psline(0,7)(7,7)

\psline[linestyle=dotted](-.5,0)(7.5,8)

\psline{->}(-.5,2)(-.5,6)
\rput[b]{90}(-1,4){\tiny{$1\leq r\leq p-1$}}
\psline{->}(1.5,-.5)(5.5,-.5)
\rput(3.5,-1){\tiny{$1\leq s\leq p'-1$}}

\psframe[linestyle=dashed,linecolor=red](.1,.1)(6.9,0.9)
\rput(1,0.5){\tiny{$\chi$}}
\rput(3.5,0.5){\tiny{$W^{(s)}[\chi]$}}
\rput(6,0.5){\tiny{$W^{(p'-1)}[\chi]$}}

\psframe[linestyle=dashed,linecolor=blue](-.1,-.1)(2.1,8.1)
\rput(1,7.5){\tiny{$\mathcal{L}\psi$}}
\rput[b]{90}(1,4){\tiny{$\mathcal{L}W^{(p-r)}[\psi]$}}

\psframe[linestyle=dashed,linecolor=gray](.1,7.1)(6.9,7.9)
\rput(3.5,7.5){\tiny{$W^{(s)}[\mathcal{L}\psi]$}}
\rput(6,7.5){\tiny{$\mathcal{L}^2\chi$}}

\psframe[linestyle=dashed,linecolor=green](4.9,-.1)(7.1,8.1)
\rput[b]{90}(6,4){\tiny{$\mathcal{L}W^{(p-r)}[\mathcal{L}\chi]$}}

\end{pspicture}


==> torus.tex <==
\begin{pspicture}(7,6)
\psset{unit=1.6cm}

\psdot[dotsize=.1](1,1)
\rput[tl](1.1,0.9){$0$}
\rput[tl](1.1,1.3){$[\alpha]$}
\psdot[dotsize=.1](1,2)
\rput[tl](1.1,1.9){$\tau/2$}
\rput[tl](1.1,2.3){$[\beta]$}
\psdot[dotsize=.1](1,3)
\rput[tl](1.1,2.9){$\tau$}
\rput[tl](1.1,3.3){$[\alpha]$}

\psdot[dotsize=.1](2,1)
\rput[tl](2.1,0.9){$1/2$}
\rput[tl](2.1,1.3){$[0]$}
\psdot[dotsize=.1](2,2)
\rput[tl](2.1,2.3){$[\infty]$}
\psdot[dotsize=.1](2,3)
\rput[tl](2.1,3.3){$[0]$}

\psdot[dotsize=.1](3,1)
\rput[tl](3.1,1.3){$[-\alpha]$}
\rput[tl](3.1,0.9){$1$}
\psdot[dotsize=.1](3,2)
\rput[tl](3.1,2.3){$[-\beta]$}
\psdot[dotsize=.1](3,3)
\rput[tl](3.1,3.3){$[-\alpha]$}

\psline{->}(0.75,1)(3.5,1)
\rput(4,1){$\mathrm{Re}\ \sigma$}
\psline{->}(1,0.75)(1,3.25)
\rput(1,3.5){$\mathrm{Im}\ \sigma$}
\end{pspicture}
